LLR-based Successive Cancellation List Decoding of Polar Codes

We show that successive cancellation list decoding can be formulated exclusively using log-likelihood ratios. In addition to numerical stability, the log-likelihood ratio based formulation has useful properties which simplify the sorting step involved in successive cancellation list decoding. We propose a hardware architecture of the successive cancellation list decoder in the log-likelihood ratio domain which, compared to a log-likelihood domain implementation, requires less irregular and smaller memories. This simplification together with the gains in the metric sorter, lead to $56\%$ to $137\%$ higher throughput per unit area than other recently proposed architectures. We then evaluate the empirical performance of the CRC-aided successive cancellation list decoder at different list sizes using different CRCs and conclude that it is important to adapt the CRC length to the list size in order to achieve the best error-rate performance of concatenated polar codes. Finally, we synthesize conventional successive cancellation decoders at large block-lengths with the same block-error probability as our proposed CRC-aided successive cancellation list decoders to demonstrate that, while our decoders have slightly lower throughput and larger area, they have a significantly smaller decoding latency.

==> figures/crc_l2.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[width=\columnwidth, height=0.25\textheight,%
      enlargelimits=false,
      xmin=1.5, xmax=4, %ymax=1, %ymin=1e-8,
      xlabel={$E_b/N_0$ (dB)}, ylabel={FER}, grid=both,%
    legend pos=north east, legend cell align=left]
    
    %%%%%%%% SCLD
    \addplot+[blue, dashed, mark=o, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-2.dat};
    \label{plot:crcl2:fixed}
    
  
    \addplot+[blue, solid, mark=o, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/float/1024-0.5-2.dat};
    \label{plot:crcl2:float}

    %%%%%%% Other CRCs
    \addplot+[black, solid, mark=oplus, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]
    {data/float/1024-0.5-2-CRC8.dat};
    \label{plot:crcl2:crc8}

    \addplot+[black, solid, mark=otimes*, mark options={fill=gray}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]
    {data/float/1024-0.5-2-CRC16.dat};
    \label{plot:crcl2:crc16}
 
    %%%%%% Optimal CRC
    \addplot+[blue, dashed, mark=*, mark options={blue}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/fixed/1024-0.5-2-CRC4.dat};
    \label{plot:crcl2:crc4fixed}
    
    \addplot+[blue, solid, mark=*, mark options={blue}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/float/1024-0.5-2-CRC4.dat};
    \label{plot:crcl2:crc4float}


   \end{semilogyaxis}
   %%%%%%%% Legends
   % First legend using a left justified shortstack on top right corner
   \node[draw, fill=white] at (rel axis cs: 0.0625,2.0) {%
     \shortstack[l]{%
       \ref{plot:crcl2:crc16} SCLD + CRC-$16$, Floating-Point \\
       \ref{plot:crcl2:crc8} SCLD + CRC-$8$, Floating-Point
     }
   };
   % Second legend at bottom left
   \node[draw, fill=white] at (rel axis cs: -0.265625,1.3125) {%
     \shortstack[l]{%
       \ref{plot:crcl2:fixed} SCLD, $Q=6$ \\
       \ref{plot:crcl2:float} SCLD, Floating-Point \\
       \ref{plot:crcl2:crc4fixed} SCLD + CRC-$4$, $Q=6$ \\
       \ref{plot:crcl2:crc4float} SCLD + CRC-$4$, Floating-Point
     }
   };
\end{tikzpicture}


==> figures/crc_l4.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[width=\columnwidth, height=0.26875\textheight,%
      enlargelimits=false,
      xmin=1.5, xmax=4, %ymax=1, %ymin=1e-8,
      xlabel={$E_b/N_0$ (dB)}, ylabel={FER}, grid=both,%
    legend pos=north east, legend cell align=left]
    
    %%%%%%%% SCLD
    \addplot+[red, dashed, mark=square, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-4.dat};
    \label{plot:crcl4:fixed}
    
  
    \addplot+[red, solid, mark=square, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/float/1024-0.5-4.dat};
    \label{plot:crcl4:float}

    %%%%%%% Other CRCs
    \addplot+[black, solid, mark=diamond, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]
    {data/float/1024-0.5-4-CRC4.dat};
    \label{plot:crcl4:crc4}

    \addplot+[black, solid, mark=diamond*, mark options={fill=black}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]
    {data/float/1024-0.5-4-CRC16.dat};
    \label{plot:crcl4:crc16}
 
    %%%%%% Optimal CRC
    \addplot+[red, dashed, mark=square*, mark options={red}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/fixed/1024-0.5-4-CRC8.dat};
    \label{plot:crcl4:crc8fixed}
    
    \addplot+[red, solid, mark=square*, mark options={red}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/float/1024-0.5-4-CRC8.dat};
    \label{plot:crcl4:crc8float}


   \end{semilogyaxis}
   %%%%%%%% Legends
   % First legend using a left justified shortstack on top right corner
   \node[draw, fill=white] at (rel axis cs: 0.0625,2.046875) {%
     \shortstack[l]{%
       \ref{plot:crcl4:crc4} SCLD + CRC-$4$, Floating-Point \\
       \ref{plot:crcl4:crc16} SCLD + CRC-$16$, Floating-Point
     }
   };
   % Second legend at bottom left
   \node[draw, fill=white] at (rel axis cs: -0.265625,1.3125) {%
     \shortstack[l]{%
       \ref{plot:crcl4:fixed} SCLD, $Q=6$ \\
       \ref{plot:crcl4:float} SCLD, Floating-Point \\
       \ref{plot:crcl4:crc8fixed} SCLD + CRC-$8$, $Q=6$ \\
       \ref{plot:crcl4:crc8float} SCLD + CRC-$8$, Floating-Point
     }
   };
\end{tikzpicture}


==> figures/crc_l8.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[width=\columnwidth, height=0.275\textheight,%
      enlargelimits=false,
      xmin=1.5, xmax=4, %ymax=1, %ymin=1e-8,
      xlabel={$E_b/N_0$ (dB)}, ylabel={FER}, grid=both,%
    legend pos=north east, legend cell align=left]
    
    %%%%%%%% SCLD
    \addplot+[teal, dashed, mark=triangle, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-8.dat};
    \label{plot:crcl8:fixed}
    
  
    \addplot+[teal, solid, mark=triangle, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/float/1024-0.5-8.dat};
    \label{plot:crcl8:float}

    %%%%%%% Other CRCs
    \addplot+[black, solid, mark=pentagon, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]
    {data/float/1024-0.5-8-CRC4.dat};
    \label{plot:crcl8:crc4}

    \addplot+[black, solid, mark=pentagon*, mark options={fill=black}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]
    {data/float/1024-0.5-8-CRC8.dat};
    \label{plot:crcl8:crc8}
 
    %%%%%% Optimal CRC
    \addplot+[teal, dashed, mark=triangle*, mark options={teal}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/fixed/1024-0.5-8-CRC16.dat};
    \label{plot:crcl8:crc16fixed}
    
    \addplot+[teal, solid, mark=triangle*, mark options={teal}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/float/1024-0.5-8-CRC16.dat};
    \label{plot:crcl8:crc16float}


   \end{semilogyaxis}
   %%%%%%%% Legends
   % First legend using a left justified shortstack on top right corner
   \node[draw, fill=white] at (rel axis cs: 0.0703125,2.0390625) {%
     \shortstack[l]{%
       \ref{plot:crcl8:crc4} SCLD + CRC-$4$, Floating-Point\\
       \ref{plot:crcl8:crc8} SCLD + CRC-$8$, Floating-Point
     }
   };
   % Second legend at bottom left
   \node[draw, fill=white] at (rel axis cs: -0.25,1.296875) {%
     \shortstack[l]{%
       \ref{plot:crcl8:fixed} SCLD, $Q=6$ \\
       \ref{plot:crcl8:float} SCLD, Floating-Point \\
       \ref{plot:crcl8:crc16fixed} SCLD + CRC-$16$, $Q=6$ \\
       \ref{plot:crcl8:crc16float} SCLD + CRC-$16$, Floating-Point
     }
   };
\end{tikzpicture}


==> figures/quant.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[width=\columnwidth, height=0.375\textheight,%
      enlargelimits=false,
      xmin=1.5, xmax=4,
      xlabel={$E_b/N_0$ (dB)}, ylabel={FER}, grid=both,%
      xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
      legend pos=south west, 
      legend cell align=left
    ]
 
    %%%%%%%% Conventional SC
    \addplot+[green!50!black, dashed, mark=x, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-1.dat};
    \label{plot:quant:scfixed}

    
    \addplot+[green!50!black, solid, mark=x, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/float/1024-0.5-1.dat};
    \label{plot:quant:scfloat}
    
    %%%%%%%% L = 2
    \addplot+[blue, dashed, mark=o, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-2.dat};
    \label{plot:quant:l2fixed}
    
    \addplot+[blue, densely dotted, mark=o, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-2-LL.dat};
    \label{plot:quant:l2fixedll}
 
    \addplot+[blue, solid, mark=o, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/float/1024-0.5-2.dat};
    \label{plot:quant:l2float}
 
    
    %%%%%%%% L = 4
    \addplot+[red, dashed, mark=square, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-4.dat};
    \label{plot:quant:l4fixed}

    \addplot+[red, densely dotted, mark=square, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-4-LL.dat};
    \label{plot:quant:l4fixedll}

    \addplot+[red, solid, mark=square, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/float/1024-0.5-4.dat};
    \label{plot:quant:l4float}
 
  
    %%%%%%%% L = 8
    \addplot+[teal, dashed, mark=triangle, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-8.dat};
    \label{plot:quant:l8fixed}

    
    \addplot+[teal, densely dotted, mark=triangle, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/fixed/1024-0.5-8-LL.dat};
    \label{plot:quant:l8fixedll}
  
    \addplot+[teal, solid, mark=triangle, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{data/float/1024-0.5-8.dat};
    \label{plot:quant:l8float}
  \end{semilogyaxis}
  %%%%%%%% Legends
  % Draw the first legend node using a left justified shortstack positioned at
  % top right corner
  \node [draw,fill=white] at (rel axis cs: 0.0878911875,1.953125) {%
    \shortstack[l]{%
      \ref{plot:quant:scfixed} SC Decoder, $Q=6$\\
      \ref{plot:quant:scfloat} SC Decoder, Floating-Point \\
      \ref{plot:quant:l2fixed} $L=2$, LLR-based, $Q=6$\\
      \ref{plot:quant:l2fixedll} $L=2$, LL-based, $Q=4$ \cite{Bala14}\\
      \ref{plot:quant:l2float} $L=2$, Floating-Point
    }
  };
  % Second legend node at bottom left corner
  \node [draw,fill=white] at (rel axis cs: -0.28152,1.25) {%
    \shortstack[l]{%
      \ref{plot:quant:l4fixed} $L=4$, LLR-based, $Q=6$\\
      \ref{plot:quant:l4fixedll} $L=4$, LL-based, $Q=4$ \cite{Bala14}\\
      \ref{plot:quant:l4float} $L=4$, Floating-Point\\
      \ref{plot:quant:l8fixed} $L=8$, LLR-based, $Q=6$\\
      \ref{plot:quant:l8fixedll} $L=8$, LL-based, $Q=4$ \cite{Bala14}\\
      \ref{plot:quant:l8float} $L=8$, Floating-Point
    }
  };
\end{tikzpicture}


==> figures/scbutterfly.tex <==
\begin{tikzpicture}[font=\footnotesize,
    x=1cm,y=-0.75cm,
    >=stealth',
  block/.style={rounded corners,draw=black,fill=blue!20},
  fplus/.style={thick,<-,dashed,orange!80!black},
  fminus/.style={thick,<-,dotted,blue} ]
  \node[block,fill=black!20] at (6,0) (l00) {$\LL{0}{0}$};
  \node[block,fill=black!20] at (6,1) (l01) {$\LL{0}{1}$};
  \node[block,fill=black!20] at (6,2) (l02) {$\LL{0}{2}$};
  \node[block,fill=black!20] at (6,3) (l03) {$\LL{0}{3}$};
  \node[block,fill=black!20] at (6,4) (l04) {$\LL{0}{4}$};
  \node[block,fill=black!20] at (6,5) (l05) {$\LL{0}{5}$};
  \node[block,fill=black!20] at (6,6) (l06) {$\LL{0}{6}$};
  \node[block,fill=black!20] at (6,7) (l07) {$\LL{0}{7}$};
 
  \node	at (6,8) {$s = 0$};

  \node[block] at (4,0) (l10) {$\LL{1}{0}$};
  \node[block] at (4,1) (l11) {$\LL{1}{1}$};
  \node[block] at (4,2) (l12) {$\LL{1}{2}$};
  \node[block] at (4,3) (l13) {$\LL{1}{3}$};
  \node[block] at (4,4) (l14) {$\LL{1}{4}$};
  \node[block] at (4,5) (l15) {$\LL{1}{5}$};
  \node[block] at (4,6) (l16) {$\LL{1}{6}$};
  \node[block] at (4,7) (l17) {$\LL{1}{7}$};
  
  \node	at (4,8) {$s = 1$};
  
  \node[block] at (2,0) (l20) {$\LL{2}{0}$};
  \node[block] at (2,1) (l21) {$\LL{2}{1}$};
  \node[block] at (2,2) (l22) {$\LL{2}{2}$};
  \node[block] at (2,3) (l23) {$\LL{2}{3}$};
  \node[block] at (2,4) (l24) {$\LL{2}{4}$};
  \node[block] at (2,5) (l25) {$\LL{2}{5}$};
  \node[block] at (2,6) (l26) {$\LL{2}{6}$};
  \node[block] at (2,7) (l27) {$\LL{2}{7}$};

  \node	at (2,8) {$s = 2$};
  
  \node[block,fill=green!20] at (0,0) (l30) {$\LL{3}{0}$};
  \node[block,fill=green!20] at (0,1) (l31) {$\LL{3}{1}$};
  \node[block,fill=green!20] at (0,2) (l32) {$\LL{3}{2}$};
  \node[block,fill=green!20] at (0,3) (l33) {$\LL{3}{3}$};
  \node[block,fill=green!20] at (0,4) (l34) {$\LL{3}{4}$};
  \node[block,fill=green!20] at (0,5) (l35) {$\LL{3}{5}$};
  \node[block,fill=green!20] at (0,6) (l36) {$\LL{3}{6}$};
  \node[block,fill=green!20] at (0,7) (l37) {$\LL{3}{7}$};

  \node	at (0,8) {$s = 3$};
  
  %%%% separate the stages
  \draw[dotted,darkgray] (1,8) -- (1,-0.5);
  \draw[dotted,darkgray] (3,8) -- (3,-0.5);
  \draw[dotted,darkgray] (5,8) -- (5,-0.5);
  
  %%%%%%%% i = 0 
  \draw[fminus] (l30.east) -- (l20.west);
  \draw[fminus] (l30.east) -- (l24.west);
  %
  \draw[fminus] (l20.east) -- (l10.west);
  \draw[fminus] (l20.east) -- (l12.west);
  \draw[fminus] (l24.east) -- (l14.west);
  \draw[fminus] (l24.east) -- (l16.west);
  %
  \draw[fminus] (l10.east) -- (l00.west);
  \draw[fminus] (l10.east) -- (l01.west);
  \draw[fminus] (l12.east) -- (l02.west);
  \draw[fminus] (l12.east) -- (l03.west);
  \draw[fminus] (l14.east) -- (l04.west);
  \draw[fminus] (l14.east) -- (l05.west);
  \draw[fminus] (l16.east) -- (l06.west);
  \draw[fminus] (l16.east) -- (l07.west);
  %%%%%%%% i = 1
  \draw[fplus] (l31.east) -- (l20.west);
  \draw[fplus] (l31.east) -- (l24.west);
  %%%%%%%% i = 2
  \draw[fminus] (l32.east) -- (l21.west);
  \draw[fminus] (l32.east) -- (l25.west);
  %
  \draw[fplus] (l21.east) -- (l10.west);
  \draw[fplus] (l21.east) -- (l12.west);
  \draw[fplus] (l25.east) -- (l14.west);
  \draw[fplus] (l25.east) -- (l16.west);
  %%%%%%%% i = 3
  \draw[fplus] (l33.east) -- (l21.west);
  \draw[fplus] (l33.east) -- (l25.west);
  %%%%%%%% i = 4 
  \draw[fminus] (l34.east) -- (l22.west);
  \draw[fminus] (l34.east) -- (l26.west);
  %
  \draw[fminus] (l22.east) -- (l11.west);
  \draw[fminus] (l22.east) -- (l13.west);
  \draw[fminus] (l26.east) -- (l15.west);
  \draw[fminus] (l26.east) -- (l17.west);
  %
  \draw[fplus] (l11.east) -- (l00.west);
  \draw[fplus] (l11.east) -- (l01.west);
  \draw[fplus] (l13.east) -- (l02.west);
  \draw[fplus] (l13.east) -- (l03.west);
  \draw[fplus] (l15.east) -- (l04.west);
  \draw[fplus] (l15.east) -- (l05.west);
  \draw[fplus] (l17.east) -- (l06.west);
  \draw[fplus] (l17.east) -- (l07.west);
  %%%%%%%% i = 5 
  \draw[fplus] (l35.east) -- (l22.west);
  \draw[fplus] (l35.east) -- (l26.west);
  %%%%%%%% i = 6
  \draw[fminus] (l36.east) -- (l23.west);
  \draw[fminus] (l36.east) -- (l27.west);
  %
  \draw[fplus] (l23.east) -- (l11.west);
  \draw[fplus] (l23.east) -- (l13.west);
  \draw[fplus] (l27.east) -- (l15.west);
  \draw[fplus] (l27.east) -- (l17.west);
  %%%%%%%% i = 7
  \draw[fplus] (l37.east) -- (l23.west);
  \draw[fplus] (l37.east) -- (l27.west);

  \draw[decorate,decoration={brace,amplitude=10pt}] (6.5,0) -- (6.5,7)
  node[black,midway,rotate=270,yshift=2em]{Channel LLRs -- stage $s=0$};
  
  \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (-0.5,0) -- (-0.5,7)
  node[black,midway,rotate=90,yshift=2em]{Decision LLRs -- stage $s=n$};

\end{tikzpicture}



==> figures/scvsscl2k.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[width=\columnwidth, height=0.25\textheight,%
      enlargelimits=false,
      xmin=1.5, xmax=4, %ymax=1, %ymin=1e-8,
      xlabel={$E_b/N_0$ (dB)}, ylabel={FER}, grid=both,%
    legend pos=north east, legend cell align=left]
    
    %%%%%% SCLD L=2 + Optimal CRC
    \addplot+[blue, dashed, mark=*, mark options={blue}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/fixed/1024-0.5-2-CRC4.dat};
    \label{plot:scvsscl2k:crc4fixed}

    
    \addplot+[blue, solid, mark=*, mark options={blue}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/float/1024-0.5-2-CRC4.dat};
    \label{plot:scvsscl2k:crc4float}

    %%%%% SC (N=2048) 

    \addplot+[green!50!black, dashed, mark=star, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/fixed/2048-0.5-1.dat};
    \label{plot:scvsscl2k:scfixed}

    
    \addplot+[green!50!black, solid, mark=star,  thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/float/2048-0.5-1.dat};
    \label{plot:scvsscl2k:scfloat}


   \end{semilogyaxis}
   %%%%%%%% Legends
   % First legend using a left justified shortstack on top right corner
   \node[draw, fill=white] at (rel axis cs: 0.078125,1.953125) {%
     \shortstack[l]{%
       \ref{plot:scvsscl2k:scfixed} $N=2048$, SC, $Q=6$ \\
       \ref{plot:scvsscl2k:scfloat} $N=2048$, SC, Floating Point
     }
   };
   % Second legend at bottom left
   \node[draw, fill=white] at (rel axis cs: -0.203125,1.171875) {%
     \shortstack[l]{%
       \ref{plot:scvsscl2k:crc4fixed} $N=1024$, CA-SCLD, $Q=6$, $M=8$ \\
       \ref{plot:scvsscl2k:crc4float} $N=1024$, CA-SCLD, Floating-Point
     }
   };
\end{tikzpicture}


==> figures/scvsscl4k.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[width=\columnwidth, height=0.26875\textheight,%
      enlargelimits=false,
      xmin=1.5, xmax=4, %ymax=1, %ymin=1e-8,
      xlabel={$E_b/N_0$ (dB)}, ylabel={FER}, grid=both,%
    legend pos=north east, legend cell align=left]
    
    %%%%%% SCLD L=4 + Optimal CRC
    \addplot+[red, dashed, mark=square*, mark options={red}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/fixed/1024-0.5-4-CRC8.dat};
    \label{plot:scvsscl4k:crc8fixed}

    
    \addplot+[red, solid, mark=square*, mark options={red}, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/float/1024-0.5-4-CRC8.dat};
    \label{plot:scvsscl4k:crc8float}

    %%%%% SC (N=4096) 

    \addplot+[green!50!black, dashed, mark=asterisk, thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/fixed/4096-0.5-1.dat};
    \label{plot:scvsscl4k:scfixed}

    
    \addplot+[green!50!black, solid, mark=asterisk,  thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]
    {data/float/4096-0.5-1.dat};
    \label{plot:scvsscl4k:scfloat}


   \end{semilogyaxis}
   %%%%%%%% Legends
   % First legend using a left justified shortstack on top right corner
   \node[draw, fill=white] at (rel axis cs: 0.078125,1.96875) {%
     \shortstack[l]{%
       \ref{plot:scvsscl4k:scfixed} $N=4096$, SC, $Q=6$ \\
       \ref{plot:scvsscl4k:scfloat} $N=4096$, SC, Floating Point
     }
   };
   % Second legend at bottom left
   \node[draw, fill=white] at (rel axis cs: -0.203125,1.15625) {%
     \shortstack[l]{%
       \ref{plot:scvsscl4k:crc8fixed} $N=1024$, CA-SCLD, $Q=6$, $M=8$ \\
       \ref{plot:scvsscl4k:crc8float} $N=1024$, CA-SCLD, Floating-Point
     }
   };
\end{tikzpicture}

